An Open, Programmable, Multi-vendor 5G O-RAN Testbed with NVIDIA ARC and OpenAirInterface

The transition of fifth generation (5G) cellular systems to softwarized, programmable, and intelligent networks depends on successfully enabling public and private 5G deployments that are (i) fully software-driven and (ii) with a performance at par with that of traditional monolithic systems. This requires hardware acceleration to scale the Physical (PHY) layer performance, end-to-end integration and testing, and careful planning of the Radio Frequency (RF) environment. In this paper, we describe how the X5G testbed at Northeastern University has addressed these challenges through the first 8-node network deployment of the NVIDIA Aerial RAN CoLab (ARC), with the Aerial Software Development Kit (SDK) for the PHY layer, accelerated on Graphics Processing Unit (GPU), and through its integration with higher layers from the OpenAirInterface (OAI) open-source project through the Small Cell Forum (SCF) Functional Application Platform Interface (FAPI). We discuss software integration, the network infrastructure, and a digital twin framework for RF planning. We then profile the performance with up to 4 Commercial Off-the-Shelf (COTS) smartphones for each base station with iPerf and video streaming applications, measuring a cell rate higher than 500 Mbps in downlink and 45 Mbps in uplink.

==> figures/fig_tex/1phone_1RU_Static_video.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.3, xmax=3.55,
xtick style={color=steelblue31119180},
xtick={0,1.1,2.1,3.1},
xticklabel style={rotate=45.0},
xticklabels={8,12,16,Mobility},
% xlabel={Static Locations and Mobility},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Avg. Bitrate (Mbps)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=300,
ytick pos=left,
ytick style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,184.684677810809);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{CLOSE}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,181.192263115416);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{MID}

\draw[draw=black,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,165.600715680784);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{FAR}

\draw[draw=black,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,117.942643215823);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{Mobility}

\path [draw=black, line width=1pt]
(axis cs:0,180.108878846041)
--(axis cs:0,189.260476775578);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 180.108878846041
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 189.260476775578
};
\path [draw=black, line width=1pt]
(axis cs:1,177.525601291505)
--(axis cs:1,184.858924939326);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 177.525601291505
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 184.858924939326
};
\path [draw=black, line width=1pt]
(axis cs:2,162.956109049625)
--(axis cs:2,168.245322311942);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 162.956109049625
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 168.245322311942
};
\path [draw=black, line width=1pt]
(axis cs:3,93.2293861692557)
--(axis cs:3,142.65590026239);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 93.2293861692557
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 142.65590026239
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick pos=left,
xtick style={color=darkorange25512714},
xtick={0,1.1,2.1,3.1},
xticklabels={8,12,16,Mobility},
x label style={at={(axis description cs:0.5,-0.20)},anchor=north},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Location},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{Rebuffer Ratio},
ymin=0, ymax=0.25,
ytick pos=right,
legend columns=4,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west,color=darkorange25512714},
ylabel shift=-5pt
]
\draw[draw=black,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,0);

% \addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
% \addlegendentry{UL}
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{DL}


\draw[draw=black,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,0.0037973392);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,0.0246761052);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,0.167254825);
\path [draw=black, line width=1pt]
(axis cs:0.25,0)
--(axis cs:0.25,0);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\path [draw=black, line width=1pt]
(axis cs:1.25,-0.00674576463461573)
--(axis cs:1.25,0.0143404430346157);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 -0.00674576463461573
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 0.0143404430346157
};
\path [draw=black, line width=1pt]
(axis cs:2.25,0.00120152041884096)
--(axis cs:2.25,0.048150689981159);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.00120152041884096
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.048150689981159
};
\path [draw=black, line width=1pt]
(axis cs:3.25,0.1097362637768)
--(axis cs:3.25,0.2247733862232);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.1097362637768
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.2247733862232
};
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/mobility_1RU_1phone_combined_CDF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.45\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,1.05)},
  anchor=south west,
  draw=lightgray204,
  font=\scriptsize
},
legend columns=5,
tick pos=left,
x grid style={darkgray176},
xlabel={DL Throughput (Mbps)},
xmin=0, xmax=350,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=0, ymax=1,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
]
\addplot [thick, red]
table {%
4.147072 0.00555555555555556
4.471424 0.0111111111111111
4.622016 0.0166666666666667
4.726272 0.0222222222222222
4.795776 0.0277777777777778
4.876864 0.0333333333333333
5.120128 0.0388888888888889
5.421312 0.0444444444444444
6.185856 0.05
6.336448 0.0555555555555556
6.799808 0.0611111111111111
6.846144 0.0666666666666667
6.961984 0.0722222222222222
7.216832 0.0777777777777778
7.286336 0.0833333333333333
7.344256 0.0888888888888889
7.47168 0.0944444444444444
8.711168 0.1
8.722752 0.105555555555556
8.769088 0.111111111111111
12.116864 0.116666666666667
12.186368 0.122222222222222
12.39488 0.127777777777778
15.46464 0.133333333333333
16.229184 0.138888888888889
18.117376 0.144444444444444
21.534656 0.15
34.531904 0.155555555555556
112.30688 0.161111111111111
115.399808 0.166666666666667
144.151296 0.172222222222222
148.512896 0.177777777777778
164.643392 0.183333333333333
166.218816 0.188888888888889
166.8272 0.194444444444444
167.527808 0.2
169.972032 0.205555555555556
176.279296 0.211111111111111
177.316288 0.216666666666667
178.405184 0.222222222222222
179.169728 0.227777777777778
179.8416 0.233333333333333
179.847168 0.238888888888889
180.948096 0.244444444444444
182.019392 0.25
182.048576 0.255555555555556
182.285824 0.261111111111111
183.884416 0.266666666666667
192.184128 0.272222222222222
199.355072 0.277777777777778
201.306752 0.283333333333333
203.82048 0.288888888888889
206.693312 0.294444444444444
207.301248 0.3
208.523584 0.305555555555556
209.004096 0.311111111111111
209.566144 0.316666666666667
209.693568 0.322222222222222
214.657536 0.327777777777778
217.582272 0.333333333333333
220.663616 0.338888888888889
222.598144 0.344444444444444
223.472512 0.35
226.131264 0.355555555555556
229.0736 0.361111111111111
234.101056 0.366666666666667
235.96608 0.372222222222222
236.134272 0.377777777777778
239.464448 0.383333333333333
242.175104 0.388888888888889
243.240832 0.394444444444444
244.53824 0.4
245.876416 0.405555555555556
249.282112 0.411111111111111
249.6176 0.416666666666667
250.353408 0.422222222222222
251.436288 0.427777777777778
252.658624 0.433333333333333
253.16832 0.438888888888889
253.9616 0.444444444444444
254.239616 0.45
256.16256 0.455555555555556
256.730176 0.461111111111111
257.906176 0.466666666666667
258.635968 0.472222222222222
261.659392 0.477777777777778
261.7984 0.483333333333333
262.829376 0.488888888888889
264.4048 0.494444444444444
265.615552 0.5
266.640512 0.505555555555556
267.312384 0.511111111111111
267.914752 0.516666666666667
267.99584 0.522222222222222
269.640768 0.527777777777778
269.79136 0.533333333333333
270.880256 0.538888888888889
272.8032 0.544444444444444
274.013952 0.55
274.36704 0.555555555555556
274.575552 0.561111111111111
276.498496 0.566666666666667
276.718592 0.572222222222222
279.765184 0.577777777777778
280.10112 0.583333333333333
281.60704 0.588888888888889
282.20384 0.594444444444444
282.325248 0.6
282.522176 0.605555555555556
282.580096 0.611111111111111
283.970176 0.616666666666667
284.074432 0.622222222222222
284.219008 0.627777777777778
284.242624 0.633333333333333
285.412608 0.638888888888889
287.758144 0.644444444444444
288.140416 0.65
288.140416 0.655555555555556
288.67328 0.661111111111111
288.777536 0.666666666666667
289.07872 0.672222222222222
289.246464 0.677777777777778
289.640768 0.683333333333333
290.12128 0.688888888888889
290.439616 0.694444444444444
290.503552 0.7
291.10592 0.705555555555556
291.152256 0.711111111111111
291.852864 0.716666666666667
292.049792 0.722222222222222
292.194816 0.727777777777778
292.38016 0.733333333333333
293.341632 0.738888888888889
293.665984 0.744444444444444
294.053824 0.75
294.164096 0.755555555555556
294.56352 0.761111111111111
295.00416 0.766666666666667
296.399808 0.772222222222222
296.747328 0.777777777777778
297.338112 0.783333333333333
297.656896 0.788888888888889
297.674048 0.794444444444444
298.5952 0.8
299.133632 0.805555555555556
299.475584 0.811111111111111
299.585408 0.816666666666667
300.905984 0.822222222222222
301.02784 0.827777777777778
302.099136 0.833333333333333
303.65696 0.838888888888889
305.226816 0.844444444444444
305.35424 0.85
305.887104 0.855555555555556
306.362048 0.861111111111111
306.391232 0.866666666666667
306.477888 0.872222222222222
306.692416 0.877777777777778
307.039488 0.883333333333333
309.669056 0.888888888888889
310.254272 0.894444444444444
311.563264 0.9
311.85888 0.905555555555556
312.61184 0.911111111111111
313.874048 0.916666666666667
314.829952 0.922222222222222
314.905024 0.927777777777778
317.674048 0.933333333333333
317.6912 0.938888888888889
318.953856 0.944444444444444
321.201152 0.95
324.456256 0.955555555555556
325.823168 0.961111111111111
327.062656 0.966666666666667
327.108992 0.972222222222222
329.593984 0.977777777777778
333.358336 0.983333333333333
336.254336 0.988888888888889
337.343232 0.994444444444444
337.488256 1
};
\addlegendentry{Run 1}
\addplot [thick, green01270]
table {%
0 0.00555555555555556
3.41728 0.0111111111111111
5.108544 0.0166666666666667
5.61824 0.0222222222222222
5.919424 0.0277777777777778
5.96576 0.0333333333333333
6.31328 0.0388888888888889
6.730304 0.0444444444444444
7.390592 0.05
8.201472 0.0555555555555556
8.699584 0.0611111111111111
9.90432 0.0666666666666667
11.46816 0.0722222222222222
12.035776 0.0777777777777778
12.197952 0.0833333333333333
16.831552 0.0888888888888889
18.603904 0.0944444444444444
20.237248 0.1
20.457344 0.105555555555556
21.859008 0.111111111111111
26.110336 0.116666666666667
32.759552 0.122222222222222
42.409024 0.127777777777778
72.51584 0.133333333333333
106.781312 0.138888888888889
116.685632 0.144444444444444
122.188032 0.15
137.548416 0.155555555555556
142.182016 0.161111111111111
145.78464 0.166666666666667
147.991168 0.172222222222222
160.693248 0.177777777777778
166.380992 0.183333333333333
167.840576 0.188888888888889
172.288832 0.194444444444444
172.42784 0.2
173.488 0.205555555555556
173.655744 0.211111111111111
174.466624 0.216666666666667
174.692288 0.222222222222222
175.764032 0.227777777777778
175.827968 0.233333333333333
177.246784 0.238888888888889
178.034496 0.244444444444444
178.74112 0.25
179.01312 0.255555555555556
179.03072 0.261111111111111
180.721984 0.266666666666667
181.208512 0.272222222222222
181.312768 0.277777777777778
181.75296 0.283333333333333
182.448 0.288888888888889
182.558272 0.294444444444444
183.444224 0.3
183.502144 0.305555555555556
183.884416 0.311111111111111
184.672128 0.316666666666667
187.54496 0.322222222222222
188.280768 0.327777777777778
193.128448 0.333333333333333
201.15616 0.338888888888889
202.448 0.344444444444444
202.557824 0.35
202.940096 0.355555555555556
204.272256 0.361111111111111
205.09472 0.366666666666667
208.8016 0.372222222222222
208.986944 0.377777777777778
209.467904 0.383333333333333
210.643456 0.388888888888889
211.031744 0.394444444444444
212.04512 0.4
214.582016 0.405555555555556
215.433664 0.411111111111111
215.439232 0.416666666666667
215.954944 0.422222222222222
216.209792 0.427777777777778
217.4896 0.433333333333333
217.81952 0.438888888888889
218.520576 0.444444444444444
218.827328 0.45
218.856512 0.455555555555556
219.45888 0.461111111111111
220.44352 0.466666666666667
222.910912 0.472222222222222
224.063296 0.477777777777778
224.358912 0.483333333333333
224.694848 0.488888888888889
224.880192 0.494444444444444
225.974656 0.5
226.247104 0.505555555555556
228.314624 0.511111111111111
228.818752 0.516666666666667
229.258944 0.522222222222222
229.82656 0.527777777777778
230.700928 0.533333333333333
230.944192 0.538888888888889
231.425152 0.544444444444444
232.166528 0.55
232.236032 0.555555555555556
232.670656 0.561111111111111
232.757312 0.566666666666667
232.884736 0.572222222222222
234.066304 0.577777777777778
234.164992 0.583333333333333
234.413824 0.588888888888889
235.891008 0.594444444444444
236.163008 0.6
236.23808 0.605555555555556
236.667136 0.611111111111111
237.64576 0.616666666666667
238.28288 0.622222222222222
238.873664 0.627777777777778
239.527936 0.633333333333333
240.113152 0.638888888888889
240.344832 0.644444444444444
240.669184 0.65
241.445312 0.655555555555556
242.540224 0.661111111111111
243.472512 0.666666666666667
243.576768 0.672222222222222
246.455616 0.677777777777778
246.582592 0.683333333333333
249.612032 0.688888888888889
249.994304 0.694444444444444
250.202816 0.7
250.689344 0.705555555555556
251.14112 0.711111111111111
251.222208 0.716666666666667
252.942208 0.722222222222222
253.145152 0.727777777777778
254.118208 0.733333333333333
254.401792 0.738888888888889
254.738176 0.744444444444444
256.075904 0.75
258.114688 0.755555555555556
258.236096 0.761111111111111
259.05856 0.766666666666667
259.081728 0.772222222222222
259.724864 0.777777777777778
261.265536 0.783333333333333
261.966592 0.788888888888889
262.03008 0.794444444444444
264.022528 0.8
264.1152 0.805555555555556
264.532224 0.811111111111111
266.710016 0.816666666666667
266.727616 0.822222222222222
267.12704 0.827777777777778
267.613568 0.833333333333333
267.683072 0.838888888888889
268.876224 0.844444444444444
271.111936 0.85
271.847744 0.855555555555556
271.859328 0.861111111111111
272.189248 0.866666666666667
272.849536 0.872222222222222
273.399552 0.877777777777778
273.417152 0.883333333333333
273.55616 0.888888888888889
276.689408 0.894444444444444
277.094848 0.9
281.25952 0.905555555555556
281.89664 0.911111111111111
282.0704 0.916666666666667
286.08448 0.922222222222222
286.964416 0.927777777777778
290.793152 0.933333333333333
290.97248 0.938888888888889
292.982528 0.944444444444444
294.98656 0.95
295.849792 0.955555555555556
296.075456 0.961111111111111
296.208896 0.966666666666667
298.253248 0.972222222222222
298.490496 0.977777777777778
310.399296 0.983333333333333
312.976512 0.988888888888889
314.575104 0.994444444444444
320.615936 1
};
\addlegendentry{Run 2}
\addplot [thick, blue]
table {%
1.67968 0.00555555555555556
2.224128 0.0111111111111111
2.409472 0.0166666666666667
3.058176 0.0222222222222222
3.231936 0.0277777777777778
3.695296 0.0333333333333333
3.892224 0.0388888888888889
3.903808 0.0444444444444444
3.93856 0.05
4.008064 0.0555555555555556
4.0544 0.0611111111111111
4.193408 0.0666666666666667
4.51776 0.0722222222222222
4.552512 0.0777777777777778
4.57568 0.0833333333333333
4.622016 0.0888888888888889
4.668352 0.0944444444444444
4.737856 0.1
4.761024 0.105555555555556
4.830528 0.111111111111111
4.969536 0.116666666666667
5.143296 0.122222222222222
5.282304 0.127777777777778
5.305472 0.133333333333333
5.317056 0.138888888888889
5.351808 0.144444444444444
5.351808 0.15
5.351808 0.155555555555556
5.398144 0.161111111111111
5.525568 0.166666666666667
5.687744 0.172222222222222
5.745664 0.177777777777778
5.826752 0.183333333333333
5.919424 0.188888888888889
6.046848 0.194444444444444
6.0816 0.2
6.0816 0.205555555555556
6.151104 0.211111111111111
6.822976 0.216666666666667
7.87712 0.222222222222222
8.178304 0.227777777777778
8.22464 0.233333333333333
8.815424 0.238888888888889
10.842624 0.244444444444444
11.0048 0.25
11.75776 0.255555555555556
68.727872 0.261111111111111
91.096576 0.266666666666667
123.29408 0.272222222222222
124.203648 0.277777777777778
125.830976 0.283333333333333
128.83168 0.288888888888889
136.49984 0.294444444444444
144.012288 0.3
145.6688 0.305555555555556
151.40288 0.311111111111111
151.599808 0.316666666666667
158.677632 0.322222222222222
159.51168 0.327777777777778
159.72576 0.333333333333333
161.411456 0.338888888888889
169.18432 0.344444444444444
175.468864 0.35
178.115584 0.355555555555556
178.839808 0.361111111111111
178.903296 0.366666666666667
178.91488 0.372222222222222
180.461568 0.377777777777778
181.880384 0.383333333333333
182.204736 0.388888888888889
182.668096 0.394444444444444
184.116096 0.4
189.734336 0.405555555555556
194.234496 0.411111111111111
199.082624 0.416666666666667
205.331968 0.422222222222222
207.070016 0.427777777777778
209.739904 0.433333333333333
210.255168 0.438888888888889
212.039104 0.444444444444444
214.147392 0.45
215.323392 0.455555555555556
218.265728 0.461111111111111
221.822016 0.466666666666667
223.51328 0.472222222222222
224.347328 0.477777777777778
225.505728 0.483333333333333
227.272512 0.488888888888889
228.952192 0.494444444444444
229.722304 0.5
232.323136 0.505555555555556
232.583552 0.511111111111111
243.449344 0.516666666666667
245.713792 0.522222222222222
246.773952 0.527777777777778
247.85728 0.533333333333333
248.389696 0.538888888888889
249.473024 0.544444444444444
251.766656 0.55
252.044672 0.555555555555556
253.128 0.561111111111111
254.952256 0.566666666666667
256.811264 0.572222222222222
258.693888 0.577777777777778
258.96032 0.583333333333333
259.296256 0.588888888888889
261.306304 0.594444444444444
262.093568 0.6
262.180672 0.605555555555556
262.418368 0.611111111111111
262.51104 0.616666666666667
263.194048 0.622222222222222
264.161536 0.627777777777778
265.250432 0.633333333333333
268.192768 0.638888888888889
268.910976 0.644444444444444
269.27008 0.65
270.897856 0.655555555555556
270.915008 0.661111111111111
271.552128 0.666666666666667
272.8032 0.672222222222222
273.747072 0.677777777777778
274.36704 0.683333333333333
275.113984 0.688888888888889
275.27616 0.694444444444444
275.363264 0.7
276.208896 0.705555555555556
277.407616 0.711111111111111
278.734208 0.716666666666667
278.850048 0.722222222222222
279.07616 0.727777777777778
279.278656 0.733333333333333
279.284672 0.738888888888889
279.510336 0.744444444444444
280.935168 0.75
280.999104 0.755555555555556
281.114944 0.761111111111111
281.89664 0.766666666666667
282.12832 0.772222222222222
282.134336 0.777777777777778
282.910016 0.783333333333333
283.466048 0.788888888888889
283.59392 0.794444444444444
284.201856 0.8
284.769472 0.805555555555556
286.00896 0.811111111111111
286.229056 0.816666666666667
287.213696 0.822222222222222
289.148224 0.827777777777778
289.327552 0.833333333333333
289.449408 0.838888888888889
289.820096 0.844444444444444
290.996096 0.85
292.200832 0.855555555555556
292.530752 0.861111111111111
293.225792 0.866666666666667
293.700736 0.872222222222222
293.874496 0.877777777777778
294.412928 0.883333333333333
294.418944 0.888888888888889
294.615872 0.894444444444444
294.865152 0.9
295.733504 0.905555555555556
295.756672 0.911111111111111
297.407616 0.916666666666667
297.731968 0.922222222222222
299.92736 0.927777777777778
300.639552 0.933333333333333
301.791936 0.938888888888889
302.910016 0.944444444444444
303.031424 0.95
303.767232 0.955555555555556
309.026368 0.961111111111111
311.655936 0.966666666666667
312.269888 0.972222222222222
313.434304 0.977777777777778
313.735488 0.983333333333333
315.29888 0.988888888888889
320.76096 0.994444444444444
325.74208 1
};
\addlegendentry{Run 3}
\addplot [thick, darkturquoise0191191]
table {%
0 0.00555555555555556
0.625536 0.0111111111111111
3.266688 0.0166666666666667
3.521536 0.0222222222222222
3.64896 0.0277777777777778
3.695296 0.0333333333333333
3.799552 0.0388888888888889
3.845888 0.0444444444444444
4.008064 0.05
4.019648 0.0555555555555556
4.378752 0.0611111111111111
4.610432 0.0666666666666667
4.86528 0.0722222222222222
4.86528 0.0777777777777778
5.456064 0.0833333333333333
6.0816 0.0888888888888889
6.151104 0.0944444444444444
7.518016 0.1
18.569152 0.105555555555556
19.17152 0.111111111111111
19.391616 0.116666666666667
28.832576 0.122222222222222
40.497664 0.127777777777778
77.126272 0.133333333333333
82.385408 0.138888888888889
83.149952 0.144444444444444
83.445568 0.15
85.397248 0.155555555555556
86.984256 0.161111111111111
91.247168 0.166666666666667
93.094592 0.172222222222222
96.90016 0.177777777777778
99.981504 0.183333333333333
106.005184 0.188888888888889
108.009216 0.194444444444444
114.252992 0.2
114.809024 0.205555555555556
114.896128 0.211111111111111
118.50432 0.216666666666667
123.89088 0.222222222222222
129.207936 0.227777777777778
130.864448 0.233333333333333
131.321792 0.238888888888889
136.088832 0.244444444444444
140.838272 0.25
141.49856 0.255555555555556
142.332608 0.261111111111111
143.375168 0.266666666666667
145.877312 0.272222222222222
150.059136 0.277777777777778
153.117312 0.283333333333333
154.872512 0.288888888888889
155.851136 0.294444444444444
158.341696 0.3
158.648448 0.305555555555556
161.909568 0.311111111111111
162.430848 0.316666666666667
171.79072 0.322222222222222
173.273472 0.327777777777778
173.620992 0.333333333333333
176.099968 0.338888888888889
180.501888 0.344444444444444
182.980864 0.35
185.98112 0.355555555555556
190.44096 0.361111111111111
192.17856 0.366666666666667
193.533888 0.372222222222222
194.628352 0.377777777777778
195.48 0.383333333333333
195.607424 0.388888888888889
197.15968 0.394444444444444
200.820224 0.4
203.264448 0.405555555555556
204.11008 0.411111111111111
205.55808 0.416666666666667
207.017664 0.422222222222222
208.24 0.427777777777778
209.056448 0.433333333333333
213.371712 0.438888888888889
214.5936 0.444444444444444
215.149632 0.45
216.279296 0.455555555555556
217.640192 0.461111111111111
218.72352 0.466666666666667
218.873664 0.472222222222222
223.142592 0.477777777777778
223.391424 0.483333333333333
224.428416 0.488888888888889
225.760576 0.494444444444444
226.918976 0.5
227.266496 0.505555555555556
227.312832 0.511111111111111
228.037056 0.516666666666667
228.66816 0.522222222222222
229.47904 0.527777777777778
229.878464 0.533333333333333
234.077888 0.538888888888889
235.745984 0.544444444444444
236.029568 0.55
239.487616 0.555555555555556
242.991552 0.561111111111111
245.939904 0.566666666666667
247.156224 0.572222222222222
247.480576 0.577777777777778
248.106112 0.583333333333333
249.745472 0.588888888888889
251.789824 0.594444444444444
251.998336 0.6
253.388416 0.605555555555556
253.74752 0.611111111111111
253.892544 0.616666666666667
254.36704 0.622222222222222
255.438784 0.627777777777778
255.960064 0.633333333333333
259.238336 0.638888888888889
259.510784 0.644444444444444
259.551104 0.65
260.269312 0.655555555555556
260.315648 0.661111111111111
260.315648 0.666666666666667
260.79616 0.672222222222222
260.96992 0.677777777777778
261.022272 0.683333333333333
261.086208 0.688888888888889
263.275136 0.694444444444444
264.630912 0.7
265.702208 0.705555555555556
267.0112 0.711111111111111
267.051968 0.716666666666667
267.64832 0.722222222222222
270.683328 0.727777777777778
270.915008 0.733333333333333
273.932864 0.738888888888889
275.722368 0.744444444444444
275.861376 0.75
276.446144 0.755555555555556
276.996608 0.761111111111111
281.989312 0.766666666666667
282.435072 0.772222222222222
282.933184 0.777777777777778
282.973952 0.783333333333333
283.379392 0.788888888888889
286.391232 0.794444444444444
286.460736 0.8
286.605312 0.805555555555556
286.652096 0.811111111111111
287.236864 0.816666666666667
287.619136 0.822222222222222
288.158016 0.827777777777778
290.851072 0.833333333333333
294.650624 0.838888888888889
294.690944 0.844444444444444
295.577344 0.85
295.687168 0.855555555555556
296.417408 0.861111111111111
296.538816 0.866666666666667
296.938688 0.872222222222222
297.506304 0.877777777777778
298.253248 0.883333333333333
298.44416 0.888888888888889
299.759616 0.894444444444444
300.95232 0.9
301.334592 0.905555555555556
302.0528 0.911111111111111
305.041472 0.916666666666667
305.487232 0.922222222222222
306.362048 0.927777777777778
307.891136 0.933333333333333
308.65568 0.938888888888889
309.298368 0.944444444444444
309.443392 0.95
309.460544 0.955555555555556
311.22176 0.961111111111111
311.985856 0.966666666666667
312.177216 0.972222222222222
312.1888 0.977777777777778
313.961152 0.983333333333333
314.071424 0.988888888888889
321.473152 0.994444444444444
323.981312 1
};
\addlegendentry{Run 4}
\addplot [thick, goldenrod1911910]
table {%
3.289856 0.00555555555555556
3.567872 0.0111111111111111
4.355584 0.0166666666666667
4.378752 0.0222222222222222
4.529344 0.0277777777777778
4.74944 0.0333333333333333
4.784192 0.0388888888888889
4.853696 0.0444444444444444
5.073792 0.05
5.120128 0.0555555555555556
5.780416 0.0611111111111111
5.954176 0.0666666666666667
5.96576 0.0722222222222222
6.058432 0.0777777777777778
6.649216 0.0833333333333333
6.707136 0.0888888888888889
7.100992 0.0944444444444444
7.193664 0.1
7.436928 0.105555555555556
8.548992 0.111111111111111
8.989184 0.116666666666667
9.220864 0.122222222222222
11.23648 0.127777777777778
11.93152 0.133333333333333
12.1632 0.138888888888889
13.182592 0.144444444444444
13.472192 0.15
13.923968 0.155555555555556
15.256128 0.161111111111111
15.615232 0.166666666666667
16.39136 0.172222222222222
19.264192 0.177777777777778
24.164224 0.183333333333333
24.616 0.188888888888889
31.207296 0.194444444444444
108.206144 0.2
129.769536 0.205555555555556
130.354752 0.211111111111111
135.06944 0.216666666666667
139.274432 0.222222222222222
141.255296 0.227777777777778
141.510144 0.233333333333333
145.124352 0.238888888888889
146.65344 0.244444444444444
146.896704 0.25
148.541632 0.255555555555556
149.074496 0.261111111111111
149.4336 0.266666666666667
150.893184 0.272222222222222
153.864704 0.277777777777778
156.372416 0.283333333333333
158.735552 0.288888888888889
163.247744 0.294444444444444
165.975552 0.3
168.02592 0.305555555555556
169.416 0.311111111111111
170.319552 0.316666666666667
170.354304 0.322222222222222
171.165184 0.327777777777778
175.335424 0.333333333333333
175.347008 0.338888888888889
177.223616 0.344444444444444
179.239232 0.35
179.563584 0.355555555555556
179.575168 0.361111111111111
179.66784 0.366666666666667
181.590784 0.372222222222222
182.540672 0.377777777777778
183.270464 0.383333333333333
183.571648 0.388888888888889
186.456064 0.394444444444444
194.194176 0.4
200.530624 0.405555555555556
201.364672 0.411111111111111
203.06752 0.416666666666667
213.284608 0.422222222222222
215.601408 0.427777777777778
216.840896 0.433333333333333
216.85248 0.438888888888889
220.049664 0.444444444444444
222.783488 0.45
223.617536 0.455555555555556
224.590592 0.461111111111111
240.327232 0.466666666666667
240.9296 0.472222222222222
244.260224 0.477777777777778
245.19296 0.483333333333333
245.575232 0.488888888888889
246.125248 0.494444444444444
247.55008 0.5
247.78176 0.505555555555556
247.8976 0.511111111111111
248.337792 0.516666666666667
248.673728 0.522222222222222
249.409088 0.527777777777778
250.399744 0.533333333333333
251.806976 0.538888888888889
252.438528 0.544444444444444
252.612288 0.55
254.488896 0.555555555555556
254.523648 0.561111111111111
255.722816 0.566666666666667
257.807488 0.572222222222222
257.964096 0.577777777777778
258.937152 0.583333333333333
260.170624 0.588888888888889
260.251712 0.594444444444444
260.796608 0.6
261.861888 0.605555555555556
261.97216 0.611111111111111
262.817792 0.616666666666667
264.451136 0.622222222222222
265.076672 0.627777777777778
266.02656 0.633333333333333
266.165568 0.638888888888889
266.292992 0.644444444444444
266.368512 0.65
266.802688 0.655555555555556
268.204352 0.661111111111111
268.662144 0.666666666666667
269.687104 0.672222222222222
270.243136 0.677777777777778
271.291712 0.683333333333333
271.52896 0.688888888888889
271.621632 0.694444444444444
272.05024 0.7
272.172096 0.705555555555556
272.235584 0.711111111111111
272.33984 0.716666666666667
273.278144 0.722222222222222
273.579328 0.727777777777778
274.031104 0.733333333333333
274.170112 0.738888888888889
274.639488 0.744444444444444
274.801664 0.75
274.899904 0.755555555555556
275.23584 0.761111111111111
275.64128 0.766666666666667
275.780288 0.772222222222222
275.936896 0.777777777777778
276.371072 0.783333333333333
277.471552 0.788888888888889
277.47712 0.794444444444444
277.883008 0.8
277.923328 0.805555555555556
278.606784 0.811111111111111
278.931136 0.816666666666667
279.56224 0.822222222222222
280.64 0.827777777777778
281.29984 0.833333333333333
281.797952 0.838888888888889
282.000896 0.844444444444444
282.719104 0.85
282.9216 0.855555555555556
283.55872 0.861111111111111
283.883072 0.866666666666667
284.120768 0.872222222222222
284.468288 0.877777777777778
284.798656 0.883333333333333
286.437568 0.888888888888889
286.808256 0.894444444444444
287.92032 0.9
287.92032 0.905555555555556
290.12128 0.911111111111111
290.242688 0.916666666666667
292.119744 0.922222222222222
292.1888 0.927777777777778
292.583104 0.933333333333333
295.577344 0.938888888888889
295.79744 0.944444444444444
295.849792 0.95
295.948032 0.955555555555556
300.292032 0.961111111111111
300.35552 0.966666666666667
301.450432 0.972222222222222
303.738496 0.977777777777778
306.848576 0.983333333333333
308.748352 0.988888888888889
309.286784 0.994444444444444
323.934976 1
};
\addlegendentry{Run 5}

\nextgroupplot[
width=0.45\fwidth,
height=\fheight,
% at={(0\fwidth,0\fheight)},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
x grid style={darkgray176},
xlabel={UL Throughput (Mbps)},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
]
\addplot [thick, red]
table {%
0 0.00555555555555556
0 0.0111111111111111
0 0.0166666666666667
0 0.0222222222222222
0 0.0277777777777778
0 0.0333333333333333
0 0.0388888888888889
0 0.0444444444444444
0 0.05
0 0.0555555555555556
0 0.0611111111111111
0 0.0666666666666667
0 0.0722222222222222
0 0.0777777777777778
0 0.0833333333333333
0 0.0888888888888889
0 0.0944444444444444
0 0.1
0 0.105555555555556
0 0.111111111111111
0 0.116666666666667
0 0.122222222222222
0 0.127777777777778
0 0.133333333333333
0 0.138888888888889
0 0.144444444444444
0 0.15
0 0.155555555555556
0 0.161111111111111
0 0.166666666666667
0 0.172222222222222
0 0.177777777777778
0 0.183333333333333
0 0.188888888888889
0 0.194444444444444
0 0.2
0 0.205555555555556
0 0.211111111111111
0 0.216666666666667
0 0.222222222222222
0 0.227777777777778
1.048576 0.233333333333333
1.048576 0.238888888888889
1.048576 0.244444444444444
1.048576 0.25
1.048576 0.255555555555556
1.048576 0.261111111111111
1.048576 0.266666666666667
1.048576 0.272222222222222
1.048576 0.277777777777778
1.048576 0.283333333333333
1.048576 0.288888888888889
1.048576 0.294444444444444
1.048576 0.3
1.048576 0.305555555555556
1.048576 0.311111111111111
1.048576 0.316666666666667
1.048576 0.322222222222222
1.048576 0.327777777777778
1.048576 0.333333333333333
2.097152 0.338888888888889
2.097152 0.344444444444444
2.097152 0.35
2.097152 0.355555555555556
2.097152 0.361111111111111
2.097152 0.366666666666667
2.097152 0.372222222222222
2.097152 0.377777777777778
2.097152 0.383333333333333
2.097152 0.388888888888889
2.097152 0.394444444444444
2.097152 0.4
2.097152 0.405555555555556
2.097152 0.411111111111111
2.097152 0.416666666666667
2.097152 0.422222222222222
2.097152 0.427777777777778
2.097152 0.433333333333333
3.145728 0.438888888888889
3.145728 0.444444444444444
3.145728 0.45
3.145728 0.455555555555556
3.145728 0.461111111111111
3.145728 0.466666666666667
4.194304 0.472222222222222
4.194304 0.477777777777778
4.194304 0.483333333333333
4.194304 0.488888888888889
5.24288 0.494444444444444
6.291456 0.5
8.388608 0.505555555555556
8.388608 0.511111111111111
9.437184 0.516666666666667
10.48576 0.522222222222222
10.48576 0.527777777777778
12.582912 0.533333333333333
12.582912 0.538888888888889
13.631488 0.544444444444444
14.680064 0.55
14.680064 0.555555555555556
15.72864 0.561111111111111
15.72864 0.566666666666667
16.777216 0.572222222222222
16.777216 0.577777777777778
17.825792 0.583333333333333
18.874368 0.588888888888889
18.874368 0.594444444444444
18.874368 0.6
18.874368 0.605555555555556
19.922944 0.611111111111111
19.922944 0.616666666666667
20.97152 0.622222222222222
20.97152 0.627777777777778
23.068672 0.633333333333333
23.068672 0.638888888888889
23.068672 0.644444444444444
24.117248 0.65
24.117248 0.655555555555556
24.117248 0.661111111111111
24.117248 0.666666666666667
24.117248 0.672222222222222
26.2144 0.677777777777778
27.262976 0.683333333333333
27.262976 0.688888888888889
27.262976 0.694444444444444
27.262976 0.7
28.311552 0.705555555555556
28.311552 0.711111111111111
28.311552 0.716666666666667
28.311552 0.722222222222222
29.360128 0.727777777777778
29.360128 0.733333333333333
29.360128 0.738888888888889
29.360128 0.744444444444444
29.360128 0.75
29.360128 0.755555555555556
30.408704 0.761111111111111
30.408704 0.766666666666667
30.408704 0.772222222222222
30.408704 0.777777777777778
31.45728 0.783333333333333
31.45728 0.788888888888889
31.45728 0.794444444444444
31.45728 0.8
32.505856 0.805555555555556
32.505856 0.811111111111111
32.505856 0.816666666666667
32.505856 0.822222222222222
33.554432 0.827777777777778
33.554432 0.833333333333333
34.603008 0.838888888888889
34.603008 0.844444444444444
34.603008 0.85
35.651584 0.855555555555556
35.651584 0.861111111111111
36.70016 0.866666666666667
36.70016 0.872222222222222
36.70016 0.877777777777778
36.70016 0.883333333333333
36.70016 0.888888888888889
37.748736 0.894444444444444
37.748736 0.9
37.748736 0.905555555555556
37.748736 0.911111111111111
38.797312 0.916666666666667
38.797312 0.922222222222222
38.797312 0.927777777777778
38.797312 0.933333333333333
38.797312 0.938888888888889
39.845888 0.944444444444444
39.845888 0.95
40.894464 0.955555555555556
41.94304 0.961111111111111
42.991616 0.966666666666667
42.991616 0.972222222222222
44.040192 0.977777777777778
45.088768 0.983333333333333
46.137344 0.988888888888889
46.137344 0.994444444444444
46.137344 1
};
\addplot [thick, green01270]
table {%
0 0.00555555555555556
0 0.0111111111111111
0 0.0166666666666667
0 0.0222222222222222
0 0.0277777777777778
0 0.0333333333333333
0 0.0388888888888889
0 0.0444444444444444
0 0.05
0 0.0555555555555556
0 0.0611111111111111
0 0.0666666666666667
0 0.0722222222222222
0 0.0777777777777778
0 0.0833333333333333
0 0.0888888888888889
0 0.0944444444444444
0 0.1
0 0.105555555555556
0 0.111111111111111
0 0.116666666666667
0 0.122222222222222
0 0.127777777777778
0 0.133333333333333
0 0.138888888888889
0 0.144444444444444
0 0.15
0 0.155555555555556
0 0.161111111111111
0 0.166666666666667
0 0.172222222222222
0 0.177777777777778
0 0.183333333333333
0 0.188888888888889
0 0.194444444444444
0 0.2
0 0.205555555555556
0 0.211111111111111
0 0.216666666666667
0 0.222222222222222
0 0.227777777777778
0 0.233333333333333
0 0.238888888888889
0 0.244444444444444
0 0.25
0 0.255555555555556
0 0.261111111111111
0 0.266666666666667
0 0.272222222222222
0 0.277777777777778
0 0.283333333333333
0 0.288888888888889
0 0.294444444444444
0 0.3
0 0.305555555555556
1.048576 0.311111111111111
1.048576 0.316666666666667
1.048576 0.322222222222222
1.048576 0.327777777777778
1.048576 0.333333333333333
1.048576 0.338888888888889
1.048576 0.344444444444444
1.048576 0.35
1.048576 0.355555555555556
1.048576 0.361111111111111
1.048576 0.366666666666667
2.097152 0.372222222222222
2.097152 0.377777777777778
2.097152 0.383333333333333
2.097152 0.388888888888889
3.145728 0.394444444444444
3.145728 0.4
3.145728 0.405555555555556
3.145728 0.411111111111111
3.145728 0.416666666666667
4.194304 0.422222222222222
5.24288 0.427777777777778
5.24288 0.433333333333333
5.24288 0.438888888888889
5.24288 0.444444444444444
5.24288 0.45
5.24288 0.455555555555556
5.24288 0.461111111111111
5.24288 0.466666666666667
5.24288 0.472222222222222
6.291456 0.477777777777778
6.291456 0.483333333333333
7.340032 0.488888888888889
7.340032 0.494444444444444
7.340032 0.5
8.388608 0.505555555555556
8.388608 0.511111111111111
8.388608 0.516666666666667
11.534336 0.522222222222222
11.534336 0.527777777777778
12.582912 0.533333333333333
13.631488 0.538888888888889
13.631488 0.544444444444444
13.631488 0.55
14.680064 0.555555555555556
15.72864 0.561111111111111
15.72864 0.566666666666667
17.825792 0.572222222222222
17.825792 0.577777777777778
17.825792 0.583333333333333
17.825792 0.588888888888889
18.874368 0.594444444444444
19.922944 0.6
20.97152 0.605555555555556
20.97152 0.611111111111111
20.97152 0.616666666666667
22.020096 0.622222222222222
23.068672 0.627777777777778
24.117248 0.633333333333333
24.117248 0.638888888888889
24.117248 0.644444444444444
24.117248 0.65
24.117248 0.655555555555556
25.165824 0.661111111111111
25.165824 0.666666666666667
26.2144 0.672222222222222
26.2144 0.677777777777778
26.2144 0.683333333333333
27.262976 0.688888888888889
27.262976 0.694444444444444
27.262976 0.7
28.311552 0.705555555555556
28.311552 0.711111111111111
28.311552 0.716666666666667
29.360128 0.722222222222222
30.408704 0.727777777777778
30.408704 0.733333333333333
31.45728 0.738888888888889
31.45728 0.744444444444444
32.505856 0.75
32.505856 0.755555555555556
32.505856 0.761111111111111
32.505856 0.766666666666667
32.505856 0.772222222222222
32.505856 0.777777777777778
33.554432 0.783333333333333
33.554432 0.788888888888889
33.554432 0.794444444444444
33.554432 0.8
33.554432 0.805555555555556
33.554432 0.811111111111111
33.554432 0.816666666666667
33.554432 0.822222222222222
34.603008 0.827777777777778
34.603008 0.833333333333333
34.603008 0.838888888888889
35.651584 0.844444444444444
35.651584 0.85
35.651584 0.855555555555556
35.651584 0.861111111111111
35.651584 0.866666666666667
35.651584 0.872222222222222
35.651584 0.877777777777778
36.70016 0.883333333333333
36.70016 0.888888888888889
36.70016 0.894444444444444
36.70016 0.9
36.70016 0.905555555555556
37.748736 0.911111111111111
37.748736 0.916666666666667
37.748736 0.922222222222222
37.748736 0.927777777777778
38.797312 0.933333333333333
38.797312 0.938888888888889
39.845888 0.944444444444444
40.894464 0.95
41.94304 0.955555555555556
44.040192 0.961111111111111
44.040192 0.966666666666667
45.088768 0.972222222222222
46.137344 0.977777777777778
50.331648 0.983333333333333
50.331648 0.988888888888889
51.380224 0.994444444444444
51.380224 1
};
\addplot [thick, blue]
table {%
0 0.00555555555555556
0 0.0111111111111111
0 0.0166666666666667
0 0.0222222222222222
0 0.0277777777777778
0 0.0333333333333333
0 0.0388888888888889
0 0.0444444444444444
0 0.05
0 0.0555555555555556
0 0.0611111111111111
0 0.0666666666666667
0 0.0722222222222222
0 0.0777777777777778
0 0.0833333333333333
0 0.0888888888888889
0 0.0944444444444444
0 0.1
0 0.105555555555556
0 0.111111111111111
0 0.116666666666667
0 0.122222222222222
0 0.127777777777778
0 0.133333333333333
0 0.138888888888889
0 0.144444444444444
0 0.15
0 0.155555555555556
0 0.161111111111111
0 0.166666666666667
0 0.172222222222222
0 0.177777777777778
0 0.183333333333333
0 0.188888888888889
0 0.194444444444444
0 0.2
0 0.205555555555556
0 0.211111111111111
0 0.216666666666667
0 0.222222222222222
1.048576 0.227777777777778
1.048576 0.233333333333333
1.048576 0.238888888888889
1.048576 0.244444444444444
1.048576 0.25
1.048576 0.255555555555556
1.048576 0.261111111111111
1.048576 0.266666666666667
1.048576 0.272222222222222
1.048576 0.277777777777778
1.048576 0.283333333333333
1.048576 0.288888888888889
1.048576 0.294444444444444
1.048576 0.3
1.048576 0.305555555555556
1.048576 0.311111111111111
1.048576 0.316666666666667
1.048576 0.322222222222222
1.048576 0.327777777777778
1.048576 0.333333333333333
1.048576 0.338888888888889
1.048576 0.344444444444444
1.048576 0.35
1.048576 0.355555555555556
1.048576 0.361111111111111
2.097152 0.366666666666667
2.097152 0.372222222222222
2.097152 0.377777777777778
2.097152 0.383333333333333
2.097152 0.388888888888889
2.097152 0.394444444444444
2.097152 0.4
3.145728 0.405555555555556
3.145728 0.411111111111111
4.194304 0.416666666666667
4.194304 0.422222222222222
4.194304 0.427777777777778
4.194304 0.433333333333333
5.24288 0.438888888888889
5.24288 0.444444444444444
5.24288 0.45
5.24288 0.455555555555556
6.291456 0.461111111111111
6.291456 0.466666666666667
7.340032 0.472222222222222
8.388608 0.477777777777778
9.437184 0.483333333333333
9.437184 0.488888888888889
9.437184 0.494444444444444
9.437184 0.5
10.48576 0.505555555555556
11.534336 0.511111111111111
11.534336 0.516666666666667
11.534336 0.522222222222222
15.72864 0.527777777777778
16.777216 0.533333333333333
16.777216 0.538888888888889
17.825792 0.544444444444444
18.874368 0.55
19.922944 0.555555555555556
19.922944 0.561111111111111
19.922944 0.566666666666667
19.922944 0.572222222222222
19.922944 0.577777777777778
20.97152 0.583333333333333
20.97152 0.588888888888889
20.97152 0.594444444444444
22.020096 0.6
23.068672 0.605555555555556
23.068672 0.611111111111111
23.068672 0.616666666666667
24.117248 0.622222222222222
24.117248 0.627777777777778
25.165824 0.633333333333333
25.165824 0.638888888888889
25.165824 0.644444444444444
25.165824 0.65
26.2144 0.655555555555556
26.2144 0.661111111111111
27.262976 0.666666666666667
27.262976 0.672222222222222
27.262976 0.677777777777778
28.311552 0.683333333333333
28.311552 0.688888888888889
28.311552 0.694444444444444
28.311552 0.7
28.311552 0.705555555555556
28.311552 0.711111111111111
28.311552 0.716666666666667
29.360128 0.722222222222222
29.360128 0.727777777777778
29.360128 0.733333333333333
29.360128 0.738888888888889
29.360128 0.744444444444444
30.408704 0.75
30.408704 0.755555555555556
30.408704 0.761111111111111
30.408704 0.766666666666667
30.408704 0.772222222222222
30.408704 0.777777777777778
30.408704 0.783333333333333
30.408704 0.788888888888889
31.45728 0.794444444444444
31.45728 0.8
31.45728 0.805555555555556
31.45728 0.811111111111111
31.45728 0.816666666666667
32.505856 0.822222222222222
32.505856 0.827777777777778
32.505856 0.833333333333333
32.505856 0.838888888888889
32.505856 0.844444444444444
33.554432 0.85
34.603008 0.855555555555556
34.603008 0.861111111111111
34.603008 0.866666666666667
34.603008 0.872222222222222
34.603008 0.877777777777778
35.651584 0.883333333333333
35.651584 0.888888888888889
35.651584 0.894444444444444
35.651584 0.9
36.70016 0.905555555555556
36.70016 0.911111111111111
36.70016 0.916666666666667
37.748736 0.922222222222222
37.748736 0.927777777777778
38.797312 0.933333333333333
38.797312 0.938888888888889
39.845888 0.944444444444444
40.894464 0.95
40.894464 0.955555555555556
40.894464 0.961111111111111
41.94304 0.966666666666667
42.991616 0.972222222222222
42.991616 0.977777777777778
44.040192 0.983333333333333
44.040192 0.988888888888889
44.040192 0.994444444444444
46.137344 1
};
\addplot [thick, darkturquoise0191191]
table {%
0 0.00555555555555556
0 0.0111111111111111
0 0.0166666666666667
0 0.0222222222222222
0 0.0277777777777778
0 0.0333333333333333
0 0.0388888888888889
0 0.0444444444444444
0 0.05
0 0.0555555555555556
0 0.0611111111111111
0 0.0666666666666667
0 0.0722222222222222
0 0.0777777777777778
0 0.0833333333333333
0 0.0888888888888889
0 0.0944444444444444
0 0.1
0 0.105555555555556
0 0.111111111111111
0 0.116666666666667
0 0.122222222222222
0 0.127777777777778
0 0.133333333333333
0 0.138888888888889
0 0.144444444444444
0 0.15
0 0.155555555555556
0 0.161111111111111
0 0.166666666666667
0 0.172222222222222
0 0.177777777777778
0 0.183333333333333
0 0.188888888888889
0 0.194444444444444
0 0.2
0 0.205555555555556
0 0.211111111111111
0 0.216666666666667
0 0.222222222222222
0 0.227777777777778
0 0.233333333333333
0 0.238888888888889
0 0.244444444444444
0 0.25
0 0.255555555555556
0 0.261111111111111
0 0.266666666666667
1.048576 0.272222222222222
1.048576 0.277777777777778
1.048576 0.283333333333333
1.048576 0.288888888888889
1.048576 0.294444444444444
1.048576 0.3
1.048576 0.305555555555556
1.048576 0.311111111111111
1.048576 0.316666666666667
1.048576 0.322222222222222
2.097152 0.327777777777778
2.097152 0.333333333333333
2.097152 0.338888888888889
2.097152 0.344444444444444
2.097152 0.35
2.097152 0.355555555555556
2.097152 0.361111111111111
2.097152 0.366666666666667
2.097152 0.372222222222222
2.097152 0.377777777777778
2.097152 0.383333333333333
3.145728 0.388888888888889
3.145728 0.394444444444444
3.145728 0.4
3.145728 0.405555555555556
3.145728 0.411111111111111
3.145728 0.416666666666667
3.145728 0.422222222222222
4.194304 0.427777777777778
5.24288 0.433333333333333
5.24288 0.438888888888889
6.291456 0.444444444444444
6.291456 0.45
7.340032 0.455555555555556
8.388608 0.461111111111111
8.388608 0.466666666666667
8.388608 0.472222222222222
9.437184 0.477777777777778
9.437184 0.483333333333333
10.48576 0.488888888888889
11.534336 0.494444444444444
12.582912 0.5
12.582912 0.505555555555556
13.631488 0.511111111111111
13.631488 0.516666666666667
13.631488 0.522222222222222
14.680064 0.527777777777778
14.680064 0.533333333333333
14.680064 0.538888888888889
15.72864 0.544444444444444
17.825792 0.55
17.825792 0.555555555555556
17.825792 0.561111111111111
18.874368 0.566666666666667
18.874368 0.572222222222222
19.922944 0.577777777777778
19.922944 0.583333333333333
19.922944 0.588888888888889
20.97152 0.594444444444444
22.020096 0.6
23.068672 0.605555555555556
23.068672 0.611111111111111
23.068672 0.616666666666667
24.117248 0.622222222222222
25.165824 0.627777777777778
25.165824 0.633333333333333
25.165824 0.638888888888889
26.2144 0.644444444444444
26.2144 0.65
26.2144 0.655555555555556
27.262976 0.661111111111111
27.262976 0.666666666666667
27.262976 0.672222222222222
27.262976 0.677777777777778
27.262976 0.683333333333333
28.311552 0.688888888888889
29.360128 0.694444444444444
29.360128 0.7
30.408704 0.705555555555556
30.408704 0.711111111111111
30.408704 0.716666666666667
30.408704 0.722222222222222
30.408704 0.727777777777778
30.408704 0.733333333333333
30.408704 0.738888888888889
31.45728 0.744444444444444
31.45728 0.75
31.45728 0.755555555555556
31.45728 0.761111111111111
31.45728 0.766666666666667
31.45728 0.772222222222222
32.505856 0.777777777777778
32.505856 0.783333333333333
32.505856 0.788888888888889
32.505856 0.794444444444444
32.505856 0.8
32.505856 0.805555555555556
32.505856 0.811111111111111
33.554432 0.816666666666667
33.554432 0.822222222222222
33.554432 0.827777777777778
33.554432 0.833333333333333
33.554432 0.838888888888889
33.554432 0.844444444444444
33.554432 0.85
34.603008 0.855555555555556
34.603008 0.861111111111111
34.603008 0.866666666666667
35.651584 0.872222222222222
35.651584 0.877777777777778
35.651584 0.883333333333333
35.651584 0.888888888888889
36.70016 0.894444444444444
36.70016 0.9
36.70016 0.905555555555556
36.70016 0.911111111111111
37.748736 0.916666666666667
38.797312 0.922222222222222
38.797312 0.927777777777778
39.845888 0.933333333333333
39.845888 0.938888888888889
39.845888 0.944444444444444
39.845888 0.95
40.894464 0.955555555555556
40.894464 0.961111111111111
40.894464 0.966666666666667
41.94304 0.972222222222222
41.94304 0.977777777777778
42.991616 0.983333333333333
42.991616 0.988888888888889
42.991616 0.994444444444444
44.040192 1
};
\addplot [thick, goldenrod1911910]
table {%
0 0.00555555555555556
0 0.0111111111111111
0 0.0166666666666667
0 0.0222222222222222
0 0.0277777777777778
0 0.0333333333333333
0 0.0388888888888889
0 0.0444444444444444
0 0.05
0 0.0555555555555556
0 0.0611111111111111
0 0.0666666666666667
0 0.0722222222222222
0 0.0777777777777778
0 0.0833333333333333
0 0.0888888888888889
0 0.0944444444444444
0 0.1
0 0.105555555555556
0 0.111111111111111
0 0.116666666666667
0 0.122222222222222
0 0.127777777777778
0 0.133333333333333
0 0.138888888888889
0 0.144444444444444
0 0.15
0 0.155555555555556
0 0.161111111111111
0 0.166666666666667
0 0.172222222222222
0 0.177777777777778
0 0.183333333333333
0 0.188888888888889
0 0.194444444444444
0 0.2
0 0.205555555555556
0 0.211111111111111
0 0.216666666666667
0 0.222222222222222
0 0.227777777777778
0 0.233333333333333
0 0.238888888888889
0 0.244444444444444
0 0.25
0 0.255555555555556
1.048576 0.261111111111111
1.048576 0.266666666666667
1.048576 0.272222222222222
1.048576 0.277777777777778
1.048576 0.283333333333333
1.048576 0.288888888888889
1.048576 0.294444444444444
1.048576 0.3
1.048576 0.305555555555556
1.048576 0.311111111111111
1.048576 0.316666666666667
1.048576 0.322222222222222
1.048576 0.327777777777778
1.048576 0.333333333333333
1.048576 0.338888888888889
1.048576 0.344444444444444
1.048576 0.35
3.145728 0.355555555555556
3.145728 0.361111111111111
3.145728 0.366666666666667
3.145728 0.372222222222222
3.145728 0.377777777777778
4.194304 0.383333333333333
4.194304 0.388888888888889
4.194304 0.394444444444444
4.194304 0.4
4.194304 0.405555555555556
5.24288 0.411111111111111
5.24288 0.416666666666667
5.24288 0.422222222222222
5.24288 0.427777777777778
5.24288 0.433333333333333
6.291456 0.438888888888889
6.291456 0.444444444444444
6.291456 0.45
7.340032 0.455555555555556
7.340032 0.461111111111111
7.340032 0.466666666666667
8.388608 0.472222222222222
8.388608 0.477777777777778
8.388608 0.483333333333333
9.437184 0.488888888888889
10.48576 0.494444444444444
10.48576 0.5
10.48576 0.505555555555556
11.534336 0.511111111111111
12.582912 0.516666666666667
12.582912 0.522222222222222
12.582912 0.527777777777778
13.631488 0.533333333333333
14.680064 0.538888888888889
14.680064 0.544444444444444
16.777216 0.55
16.777216 0.555555555555556
17.825792 0.561111111111111
17.825792 0.566666666666667
18.874368 0.572222222222222
18.874368 0.577777777777778
19.922944 0.583333333333333
19.922944 0.588888888888889
19.922944 0.594444444444444
20.97152 0.6
20.97152 0.605555555555556
22.020096 0.611111111111111
22.020096 0.616666666666667
23.068672 0.622222222222222
23.068672 0.627777777777778
23.068672 0.633333333333333
23.068672 0.638888888888889
24.117248 0.644444444444444
25.165824 0.65
25.165824 0.655555555555556
26.2144 0.661111111111111
26.2144 0.666666666666667
26.2144 0.672222222222222
26.2144 0.677777777777778
26.2144 0.683333333333333
27.262976 0.688888888888889
28.311552 0.694444444444444
28.311552 0.7
28.311552 0.705555555555556
29.360128 0.711111111111111
30.408704 0.716666666666667
30.408704 0.722222222222222
30.408704 0.727777777777778
30.408704 0.733333333333333
31.45728 0.738888888888889
31.45728 0.744444444444444
31.45728 0.75
31.45728 0.755555555555556
31.45728 0.761111111111111
31.45728 0.766666666666667
31.45728 0.772222222222222
32.505856 0.777777777777778
32.505856 0.783333333333333
32.505856 0.788888888888889
32.505856 0.794444444444444
33.554432 0.8
33.554432 0.805555555555556
34.603008 0.811111111111111
34.603008 0.816666666666667
34.603008 0.822222222222222
34.603008 0.827777777777778
34.603008 0.833333333333333
34.603008 0.838888888888889
34.603008 0.844444444444444
35.651584 0.85
35.651584 0.855555555555556
35.651584 0.861111111111111
35.651584 0.866666666666667
35.651584 0.872222222222222
35.651584 0.877777777777778
36.70016 0.883333333333333
36.70016 0.888888888888889
36.70016 0.894444444444444
36.70016 0.9
36.70016 0.905555555555556
37.748736 0.911111111111111
37.748736 0.916666666666667
37.748736 0.922222222222222
37.748736 0.927777777777778
37.748736 0.933333333333333
38.797312 0.938888888888889
39.845888 0.944444444444444
39.845888 0.95
40.894464 0.955555555555556
42.991616 0.961111111111111
44.040192 0.966666666666667
45.088768 0.972222222222222
45.088768 0.977777777777778
45.088768 0.983333333333333
46.137344 0.988888888888889
46.137344 0.994444444444444
46.137344 1
};
\end{groupplot}

\end{tikzpicture}


==> figures/fig_tex/static_1RU_DL_UL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL Throughput (Mbps)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Location},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,297.779273813333);


\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,278.951601066667);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,291.50394624);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,281.087304533333);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,286.19221888);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,293.477207893333);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,281.056259413333);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,282.361967786667);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,226.071218773333);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,177.708098986667);
\path [draw=black, line width=1pt]
(axis cs:0,293.561317740977)
--(axis cs:0,301.997229885689);

\path [draw=black, line width=1pt]
(axis cs:1,274.913928006811)
--(axis cs:1,282.989274126523);

\path [draw=black, line width=1pt]
(axis cs:2,285.413594787131)
--(axis cs:2,297.594297692869);

\path [draw=black, line width=1pt]
(axis cs:3,274.57133522018)
--(axis cs:3,287.603273846487);

\path [draw=black, line width=1pt]
(axis cs:4,280.463374578279)
--(axis cs:4,291.921063181721);

\path [draw=black, line width=1pt]
(axis cs:5,289.103429270324)
--(axis cs:5,297.850986516343);

\path [draw=black, line width=1pt]
(axis cs:6,276.853204662378)
--(axis cs:6,285.259314164289);

\path [draw=black, line width=1pt]
(axis cs:7,278.164506604369)
--(axis cs:7,286.559428968964);

\path [draw=black, line width=1pt]
(axis cs:8,215.497162859975)
--(axis cs:8,236.645274686691);

\path [draw=black, line width=1pt]
(axis cs:9,163.498710494908)
--(axis cs:9,191.917487478425);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 293.561317740977
1 274.913928006811
2 285.413594787131
3 274.57133522018
4 280.463374578279
5 289.103429270324
6 276.853204662378
7 278.164506604369
8 215.497162859975
9 163.498710494908
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 301.997229885689
1 282.989274126523
2 297.594297692869
3 287.603273846487
4 291.921063181721
5 297.850986516343
6 285.259314164289
7 286.559428968964
8 236.645274686691
9 191.917487478425
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange25512714},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange25512714}{UL Throughput (Mbps)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Location},
ymin=0, ymax=50,
ytick pos=right,
ytick style={color=darkorange25512714},
yticklabel style={anchor=west, color=darkorange25512714},
legend columns=2,
ylabel shift=-5pt
]
\draw[draw=black,fill=darkorange25512714] (axis cs:0.2,0) rectangle (axis cs:0.6,29.4579950933333);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{UL}
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{DL}

\draw[draw=black,fill=darkorange25512714] (axis cs:1.2,0) rectangle (axis cs:1.6,34.2534826666667);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.2,0) rectangle (axis cs:2.6,32.65265664);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.2,0) rectangle (axis cs:3.6,36.9588087466667);
\draw[draw=black,fill=darkorange25512714] (axis cs:4.2,0) rectangle (axis cs:4.6,34.6589320533333);
\draw[draw=black,fill=darkorange25512714] (axis cs:5.2,0) rectangle (axis cs:5.6,25.6132164266667);
\draw[draw=black,fill=darkorange25512714] (axis cs:6.2,0) rectangle (axis cs:6.6,19.6153617066667);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.2,0) rectangle (axis cs:7.6,16.84013056);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.2,0) rectangle (axis cs:8.6,2.56551594666667);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.2,0) rectangle (axis cs:9.6,1.18139562666667);
\path [draw=black, line width=1pt]
(axis cs:0.4,28.0220236375514)
--(axis cs:0.4,30.8939665491152);

\path [draw=black, line width=1pt]
(axis cs:1.4,33.0880112122231)
--(axis cs:1.4,35.4189541211102);

\path [draw=black, line width=1pt]
(axis cs:2.4,31.3074846346825)
--(axis cs:2.4,33.9978286453175);

\path [draw=black, line width=1pt]
(axis cs:3.4,36.5276271183574)
--(axis cs:3.4,37.3899903749759);

\path [draw=black, line width=1pt]
(axis cs:4.4,33.8209615410315)
--(axis cs:4.4,35.4969025656351);

\path [draw=black, line width=1pt]
(axis cs:5.4,24.0539830782761)
--(axis cs:5.4,27.1724497750572);

\path [draw=black, line width=1pt]
(axis cs:6.4,18.2651274938699)
--(axis cs:6.4,20.9655959194635);

\path [draw=black, line width=1pt]
(axis cs:7.4,15.5330246472272)
--(axis cs:7.4,18.1472364727728);

\path [draw=black, line width=1pt]
(axis cs:8.4,2.16213861293845)
--(axis cs:8.4,2.96889328039488);

\path [draw=black, line width=1pt]
(axis cs:9.4,0.995143241485241)
--(axis cs:9.4,1.36764801184809);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 28.0220236375514
1.4 33.0880112122231
2.4 31.3074846346825
3.4 36.5276271183574
4.4 33.8209615410315
5.4 24.0539830782761
6.4 18.2651274938699
7.4 15.5330246472272
8.4 2.16213861293845
9.4 0.995143241485241
};
% \addlegendentry{UL}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 30.8939665491152
1.4 35.4189541211102
2.4 33.9978286453175
3.4 37.3899903749759
4.4 35.4969025656351
5.4 27.1724497750572
6.4 20.9655959194635
7.4 18.1472364727728
8.4 2.96889328039488
9.4 1.36764801184809
};
% \addlegendentry{UL}
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/static_2phone_1RU_DL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south, font =\footnotesize},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.13,1.16,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={DL Throughput (Mbps)},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=250,
ytick pos=left,
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,209.31375104);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{Phone 1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,186.617992838095);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,219.202990933333);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,217.906626986667);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,199.6595072);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,191.50603008);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,188.67632768);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,214.866522026667);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,202.916541866667);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,175.75314304);
\draw[draw=black,fill=darkorange25512714] (axis cs:0.2,0) rectangle (axis cs:0.6,197.091720533333);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{Phone 2}

\draw[draw=black,fill=darkorange25512714] (axis cs:1.2,0) rectangle (axis cs:1.6,178.269318095238);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.2,0) rectangle (axis cs:2.6,167.423474773333);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.2,0) rectangle (axis cs:3.6,178.305252693333);
\draw[draw=black,fill=darkorange25512714] (axis cs:4.2,0) rectangle (axis cs:4.6,197.397266346667);
\draw[draw=black,fill=darkorange25512714] (axis cs:5.2,0) rectangle (axis cs:5.6,206.263659946667);
\draw[draw=black,fill=darkorange25512714] (axis cs:6.2,0) rectangle (axis cs:6.6,201.951863466667);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.2,0) rectangle (axis cs:7.6,201.720223573333);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.2,0) rectangle (axis cs:8.6,200.045983573333);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.2,0) rectangle (axis cs:9.6,187.889971626667);
\path [draw=black, line width=1pt]
(axis cs:0,201.847342649942)
--(axis cs:0,216.780159430058);

\path [draw=black, line width=1pt]
(axis cs:1,177.31164661874)
--(axis cs:1,195.924339057451);

\path [draw=black, line width=1pt]
(axis cs:2,214.074751221685)
--(axis cs:2,224.331230644982);

\path [draw=black, line width=1pt]
(axis cs:3,213.073034039615)
--(axis cs:3,222.740219933718);

\path [draw=black, line width=1pt]
(axis cs:4,189.806104456157)
--(axis cs:4,209.512909943843);

\path [draw=black, line width=1pt]
(axis cs:5,186.048853581522)
--(axis cs:5,196.963206578478);

\path [draw=black, line width=1pt]
(axis cs:6,180.538676605231)
--(axis cs:6,196.813978754769);

\path [draw=black, line width=1pt]
(axis cs:7,210.616087254379)
--(axis cs:7,219.116956798954);

\path [draw=black, line width=1pt]
(axis cs:8,200.64366464943)
--(axis cs:8,205.189419083904);

\path [draw=black, line width=1pt]
(axis cs:9,172.587760013351)
--(axis cs:9,178.918526066649);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 201.847342649942
1 177.31164661874
2 214.074751221685
3 213.073034039615
4 189.806104456157
5 186.048853581522
6 180.538676605231
7 210.616087254379
8 200.64366464943
9 172.587760013351
};
% \addlegendentry{Phone 2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 216.780159430058
1 195.924339057451
2 224.331230644982
3 222.740219933718
4 209.512909943843
5 196.963206578478
6 196.813978754769
7 219.116956798954
8 205.189419083904
9 178.918526066649
};
% \addlegendentry{Phone 2}
\path [draw=black, line width=1pt]
(axis cs:0.4,189.979224182537)
--(axis cs:0.4,204.20421688413);

\path [draw=black, line width=1pt]
(axis cs:1.4,168.810219824794)
--(axis cs:1.4,187.728416365682);

\path [draw=black, line width=1pt]
(axis cs:2.4,160.967087065603)
--(axis cs:2.4,173.879862481064);

\path [draw=black, line width=1pt]
(axis cs:3.4,172.736335356394)
--(axis cs:3.4,183.874170030273);

\path [draw=black, line width=1pt]
(axis cs:4.4,190.338614817949)
--(axis cs:4.4,204.455917875384);

\path [draw=black, line width=1pt]
(axis cs:5.4,201.296433481144)
--(axis cs:5.4,211.23088641219);

\path [draw=black, line width=1pt]
(axis cs:6.4,197.585972034881)
--(axis cs:6.4,206.317754898452);

\path [draw=black, line width=1pt]
(axis cs:7.4,195.473528009698)
--(axis cs:7.4,207.966919136969);

\path [draw=black, line width=1pt]
(axis cs:8.4,196.563119925935)
--(axis cs:8.4,203.528847220731);

\path [draw=black, line width=1pt]
(axis cs:9.4,183.098790508473)
--(axis cs:9.4,192.681152744861);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 189.979224182537
1.4 168.810219824794
2.4 160.967087065603
3.4 172.736335356394
4.4 190.338614817949
5.4 201.296433481144
6.4 197.585972034881
7.4 195.473528009698
8.4 196.563119925935
9.4 183.098790508473
};
% \addlegendentry{Phone 2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 204.20421688413
1.4 187.728416365682
2.4 173.879862481064
3.4 183.874170030273
4.4 204.455917875384
5.4 211.23088641219
6.4 206.317754898452
7.4 207.966919136969
8.4 203.528847220731
9.4 192.681152744861
};
% \addlegendentry{Phone 2}
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/static_2phone_1RU_UL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.13,1.16,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={UL Throughput (Mbps)},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=30,
ytick pos=left,
xmajorgrids,
ymajorgrids
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,15.9243741866667);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
% \addlegendentry{Phone 1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,16.58847232);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,22.79604224);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,21.8173713066667);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,20.69889024);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,20.3074218666667);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,15.2113425066667);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,9.48611754666667);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,11.6042410666667);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,4.04051285333333);
\draw[draw=black,fill=darkorange25512714] (axis cs:0.2,0) rectangle (axis cs:0.6,24.30599168);
% \addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
% \addlegendentry{Phone 2}

\draw[draw=black,fill=darkorange25512714] (axis cs:1.2,0) rectangle (axis cs:1.6,23.6838365866667);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.2,0) rectangle (axis cs:2.6,21.3559978666667);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.2,0) rectangle (axis cs:3.6,21.1952162133333);
\draw[draw=black,fill=darkorange25512714] (axis cs:4.2,0) rectangle (axis cs:4.6,20.5381085866667);
\draw[draw=black,fill=darkorange25512714] (axis cs:5.2,0) rectangle (axis cs:5.6,20.1606212266667);
\draw[draw=black,fill=darkorange25512714] (axis cs:6.2,0) rectangle (axis cs:6.6,18.1473553066667);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.2,0) rectangle (axis cs:7.6,10.0313770666667);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.2,0) rectangle (axis cs:8.6,5.48055722666667);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.2,0) rectangle (axis cs:9.6,3.08980394666667);
\path [draw=black, line width=1pt]
(axis cs:0,15.1854121927106)
--(axis cs:0,16.6633361806227);

\path [draw=black, line width=1pt]
(axis cs:1,15.9339611695867)
--(axis cs:1,17.2429834704133);

\path [draw=black, line width=1pt]
(axis cs:2,22.4809501886116)
--(axis cs:2,23.1111342913884);

\path [draw=black, line width=1pt]
(axis cs:3,21.4878175036607)
--(axis cs:3,22.1469251096727);

\path [draw=black, line width=1pt]
(axis cs:4,20.4020033048218)
--(axis cs:4,20.9957771751782);

\path [draw=black, line width=1pt]
(axis cs:5,19.6595932286659)
--(axis cs:5,20.9552505046674);

\path [draw=black, line width=1pt]
(axis cs:6,14.1801751599062)
--(axis cs:6,16.2425098534271);

\path [draw=black, line width=1pt]
(axis cs:7,8.36420179649132)
--(axis cs:7,10.608033296842);

\path [draw=black, line width=1pt]
(axis cs:8,10.3518558129289)
--(axis cs:8,12.8566263204044);

\path [draw=black, line width=1pt]
(axis cs:9,3.34300492484811)
--(axis cs:9,4.73802078181856);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 15.1854121927106
1 15.9339611695867
2 22.4809501886116
3 21.4878175036607
4 20.4020033048218
5 19.6595932286659
6 14.1801751599062
7 8.36420179649132
8 10.3518558129289
9 3.34300492484811
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 16.6633361806227
1 17.2429834704133
2 23.1111342913884
3 22.1469251096727
4 20.9957771751782
5 20.9552505046674
6 16.2425098534271
7 10.608033296842
8 12.8566263204044
9 4.73802078181856
};
\path [draw=black, line width=1pt]
(axis cs:0.4,23.6666234045624)
--(axis cs:0.4,24.9453599554376);

\path [draw=black, line width=1pt]
(axis cs:1.4,23.0062202721671)
--(axis cs:1.4,24.3614529011663);

\path [draw=black, line width=1pt]
(axis cs:2.4,21.0196821373176)
--(axis cs:2.4,21.6923135960157);

\path [draw=black, line width=1pt]
(axis cs:3.4,20.8733946143571)
--(axis cs:3.4,21.5170378123096);

\path [draw=black, line width=1pt]
(axis cs:4.4,20.2846734632244)
--(axis cs:4.4,20.7915437101089);

\path [draw=black, line width=1pt]
(axis cs:5.4,19.5017001671464)
--(axis cs:5.4,20.8195422861869);

\path [draw=black, line width=1pt]
(axis cs:6.4,17.1807637278958)
--(axis cs:6.4,19.1139468854375);

\path [draw=black, line width=1pt]
(axis cs:7.4,8.89414285024027)
--(axis cs:7.4,11.1686112830931);

\path [draw=black, line width=1pt]
(axis cs:8.4,4.66292328647226)
--(axis cs:8.4,6.29819116686107);

\path [draw=black, line width=1pt]
(axis cs:9.4,2.62564703322214)
--(axis cs:9.4,3.55396086011119);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 23.6666234045624
1.4 23.0062202721671
2.4 21.0196821373176
3.4 20.8733946143571
4.4 20.2846734632244
5.4 19.5017001671464
6.4 17.1807637278958
7.4 8.89414285024027
8.4 4.66292328647226
9.4 2.62564703322214
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 24.9453599554376
1.4 24.3614529011663
2.4 21.6923135960157
3.4 21.5170378123096
4.4 20.7915437101089
5.4 20.8195422861869
6.4 19.1139468854375
7.4 11.1686112830931
8.4 6.29819116686107
9.4 3.55396086011119
};
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/static_4UE_DL_UL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    font=\scriptsize, 
    at={(2.2,1.3)}},
legend columns=5,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.325, xmax=4.075,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={DL Throughput (Mbps)},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=black},
xlabel={No. of UEs},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize}
]

\draw[draw=black,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,291.50394624);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{Phone 1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,219.202990933333);
\draw[draw=black,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,167.423474773333);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{Phone 2}

\draw[draw=black,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,140.39496064);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,132.59434752);
\draw[draw=black,fill=forestgreen4416044] (axis cs:2.375,0) rectangle (axis cs:2.625,148.13336704);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044}
\addlegendentry{Phone 3}

\draw[draw=black,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,128.769883306667);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,128.000000426667);
\draw[draw=black,fill=forestgreen4416044] (axis cs:3.375,0) rectangle (axis cs:3.625,125.294779306667);
\draw[draw=black,fill=crimson2143940] (axis cs:3.625,0) rectangle (axis cs:3.875,131.835915946667);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940}
\addlegendentry{Phone 4}

\path [draw=black, line width=1pt]
(axis cs:0,285.413594787131)
--(axis cs:0,297.594297692869);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 285.413594787131
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 297.594297692869
};

\path [draw=black, line width=1pt]
(axis cs:1,214.074751221685)
--(axis cs:1,224.331230644982);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 214.074751221685
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 224.331230644982
};

\path [draw=black, line width=1pt]
(axis cs:1.25,160.967087065603)
--(axis cs:1.25,173.879862481064);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.25 160.967087065603
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.25 173.879862481064
};

\path [draw=black, line width=1pt]
(axis cs:2,131.109247670208)
--(axis cs:2,149.680673609792);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 131.109247670208
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 149.680673609792
};

\path [draw=black, line width=1pt]
(axis cs:2.25,123.275712621936)
--(axis cs:2.25,141.912982418064);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.25 123.275712621936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.25 141.912982418064
};

\path [draw=black, line width=1pt]
(axis cs:2.5,138.78756606497)
--(axis cs:2.5,157.47916801503);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.5 138.78756606497
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.5 157.47916801503
};

\path [draw=black, line width=1pt]
(axis cs:3,127.253867004535)
--(axis cs:3,130.285899608799);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 127.253867004535
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 130.285899608799
};

\path [draw=black, line width=1pt]
(axis cs:3.25,126.109558813342)
--(axis cs:3.25,129.890442039991);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.25 126.109558813342
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.25 129.890442039991
};

\path [draw=black, line width=1pt]
(axis cs:3.5,123.492166570284)
--(axis cs:3.5,127.09739204305);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.5 123.492166570284
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.5 127.09739204305
};

\path [draw=black, line width=1pt]
(axis cs:3.75,130.125433272937)
--(axis cs:3.75,133.546398620397);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.75 130.125433272937
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.75 133.546398620397
};


\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
% at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.325, xmax=4.075,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={UL Throughput (Mbps)},
ymin=0, ymax=35.6977200775833,
ytick style={color=black},
ytick pos=right,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xlabel={No. of UEs},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xmajorgrids,
ymajorgrids,
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,32.65265664);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,22.79604224);
\draw[draw=black,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,21.3559978666667);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,14.5682158933333);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,15.0645418666667);
\draw[draw=black,fill=forestgreen4416044] (axis cs:2.375,0) rectangle (axis cs:2.625,15.3022190933333);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,11.59725056);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,11.55530752);
\draw[draw=black,fill=forestgreen4416044] (axis cs:3.375,0) rectangle (axis cs:3.625,11.3735543466667);
\draw[draw=black,fill=crimson2143940] (axis cs:3.625,0) rectangle (axis cs:3.875,11.5203549866667);
\path [draw=black, line width=1pt]
(axis cs:0,31.3074846346825)
--(axis cs:0,33.9978286453175);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 31.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 33.9978286453175
};
\path [draw=black, line width=1pt]
(axis cs:1,22.4809501886116)
--(axis cs:1,23.1111342913884);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 22.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 23.1111342913884
};
\path [draw=black, line width=1pt]
(axis cs:1.25,21.0196821373176)
--(axis cs:1.25,21.6923135960157);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.25 21.0196821373176
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.25 21.6923135960157
};
\path [draw=black, line width=1pt]
(axis cs:2,14.3983051482273)
--(axis cs:2,14.7381266384394);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 14.3983051482273
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 14.7381266384394
};
\path [draw=black, line width=1pt]
(axis cs:2.25,14.8750990391415)
--(axis cs:2.25,15.2539846941919);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.25 14.8750990391415
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.25 15.2539846941919
};
\path [draw=black, line width=1pt]
(axis cs:2.5,15.151541915778)
--(axis cs:2.5,15.4528962708887);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.5 15.151541915778
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.5 15.4528962708887
};
\path [draw=black, line width=1pt]
(axis cs:3,11.4438778421479)
--(axis cs:3,11.7506232778521);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 11.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 11.7506232778521
};
\path [draw=black, line width=1pt]
(axis cs:3.25,11.4067185465101)
--(axis cs:3.25,11.7038964934899);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.25 11.4067185465101
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.25 11.7038964934899
};
\path [draw=black, line width=1pt]
(axis cs:3.5,11.2041077517986)
--(axis cs:3.5,11.5430009415347);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.5 11.2041077517986
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.5 11.5430009415347
};
\path [draw=black, line width=1pt]
(axis cs:3.75,11.3672873304466)
--(axis cs:3.75,11.6734226428867);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.75 11.3672873304466
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.75 11.6734226428867
};
\end{groupplot}

\end{tikzpicture}

